Local exact one-sided boundary null controllability of entropy solutions to a class of hyperbolic systems of balance laws

We consider nxn hyperbolic systems of balance laws in one-space dimension under the assumption that all negative (resp. positive) characteristics are linearly degenerate. We prove the local exact one-sided boundary null controllability of entropy solutions to this class of systems, which generalizes the corresponding results from the case without source terms to that with source terms. In order to apply the strategy used for conservation law, we essentially modify the constructive method by introducing two different kinds of approximate solutions to system in the forward sense and to the system in the rightward (resp. leftward) sense, respectively, and we prove that their limit solutions are equivalent to some extend.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

